KAM quasi-periodic tori for the dissipative spin-orbit problem

We provide evidence of the existence of KAM quasi-periodic attractors for a dissipative model in Celestial Mechanics. We compute the attractors extremely close to the breakdown threshold. We consider the spin-orbit problem describing the motion of a triaxial satellite around a central planet under the simplifying assumption that the center of mass of the satellite moves on a Keplerian orbit, the spin-axis is perpendicular to the orbit plane and coincides with the shortest physical axis. We also assume that the satellite is non-rigid; as a consequence, the problem is affected by a dissipative tidal torque that can be modeled as a time-dependent friction, which depends linearly upon the velocity. Our goal is to fix a frequency and compute the embedding of a smooth attractor with this frequency. This task requires to adjust a drift parameter. The goal of this paper is to provide numerical calculations of the condition numbers and verify that, when they are applied to the numerical solutions, they will lead to the existence of the torus for values of the parameters extremely close to the parameters of breakdown. Computing reliably close to the breakdown allows to discover several interesting phenomena, which we will report in [CCGdlL20a]. The numerical calculations of the condition numbers presented here are not completely rigorous, since we do not use interval arithmetic to estimate the round off error and we do not estimate rigorously the truncation error, but we implement the usual standards in numerical analysis (using extended precision, checking that the results are not affected by the level of precision, truncation, etc.). Hence, we do not claim a computer-assisted proof, but the verification is more convincing that standard numerics. We hope that our work could stimulate a computer-assisted proof.

==> basin-tor.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(14400.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3600,6441){\makebox(0,0){\strut{}$\omg _1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3305,3400){\makebox(0,0)[r]{\strut{}$K(\theta)$}}%
      \csname LTb\endcsname%%
      \put(1159,774){\makebox(0,0){\strut{}$0$}}%
      \put(2380,774){\makebox(0,0){\strut{}$0.5$}}%
      \put(3600,774){\makebox(0,0){\strut{}$1$}}%
      \put(4820,774){\makebox(0,0){\strut{}$1.5$}}%
      \put(6041,774){\makebox(0,0){\strut{}$2$}}%
      \put(3600,474){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(988,1059){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(988,2035){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(988,3012){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(988,3988){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(988,4965){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(988,5941){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(568,3500){\rotatebox{-270}{\makebox(0,0){\strut{}$y$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(10800,6441){\makebox(0,0){\strut{}$\omg _2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(10505,3400){\makebox(0,0)[r]{\strut{}$K(\theta)$}}%
      \csname LTb\endcsname%%
      \put(8359,774){\makebox(0,0){\strut{}$0$}}%
      \put(9580,774){\makebox(0,0){\strut{}$0.5$}}%
      \put(10800,774){\makebox(0,0){\strut{}$1$}}%
      \put(12020,774){\makebox(0,0){\strut{}$1.5$}}%
      \put(13241,774){\makebox(0,0){\strut{}$2$}}%
      \put(10800,474){\makebox(0,0){\strut{}$x/\pi$}}%
      \put(8188,1059){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(8188,2035){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(8188,3012){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(8188,3988){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(8188,4965){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(8188,5941){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(13727,1059){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(13727,1756){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(13727,2453){\makebox(0,0)[l]{\strut{}$1.2$}}%
      \put(13727,3151){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(13727,3848){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(13727,4546){\makebox(0,0)[l]{\strut{}$1.8$}}%
      \put(13727,5243){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(13727,5940){\makebox(0,0)[l]{\strut{}$2.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{basin-tor}}%
    \gplfronttext
  \end{picture}%
\endgroup

